Transport properties of a quantum wire in the presence of impurities and long-range Coulomb forces

One-dimensional electron systems interacting with long-range Coulomb forces (quantum wires) show a Wigner crystal structure. We investigate in this paper the transport properties of such a Wigner crystal in the presence of impurities. Contrary to what happens when only short-range interactions are included, the system is dominated by $4 k_F$ scattering on the impurities. There are two important length scales in such a problem: one is the pinning length above which the (quasi-)long-range order of the Wigner crystal is destroyed by disorder. The other length $\xi_{cr}$ is the length below which Coulomb interactions are not important and the system is behaving as a standard Luttinger liquid with short-range interactions. We obtain the frequency and temperature dependence of the conductivity. We show that such a system is very similar to a classical charge density wave pinned by impurities, but with important differences due to quantum fluctuations and long-range Coulomb interactions. Finally we discuss our results in comparison with experimental systems.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% figure 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Creator: ACE/gr (xmgr) v3.00
%%Title: figure1.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
/Times-Italic findfont
87 scalefont
 setfont
[] 0 setdash
7 setlinewidth
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
528 420 m
2642 420 l
528 2030 m
2642 2030 l
stroke
528 420 m
528 430 l
880 420 m
880 430 l
1232 420 m
1232 430 l
1585 420 m
1585 430 l
1937 420 m
1937 430 l
2289 420 m
2289 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
880 2030 m
880 2020 l
1232 2030 m
1232 2020 l
1585 2030 m
1585 2020 l
1937 2030 m
1937 2020 l
2289 2030 m
2289 2020 l
2642 2030 m
2642 2020 l
stroke
7 setlinewidth
528 420 m
528 440 l
1232 420 m
1232 440 l
1937 420 m
1937 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
1232 2030 m
1232 2010 l
1937 2030 m
1937 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
87 scalefont
 setfont
/Helvetica findfont
87 scalefont
 setfont
stroke
528 347 m
gsave
528 347 translate
0 rotate
0 -29  m
(0.0) CS
(0.0) show
grestore
newpath
1232 347 m
gsave
1232 347 translate
0 rotate
0 -29  m
(1.0) CS
(1.0) show
grestore
newpath
1937 347 m
gsave
1937 347 translate
0 rotate
0 -29  m
(2.0) CS
(2.0) show
grestore
newpath
2642 347 m
gsave
2642 347 translate
0 rotate
0 -29  m
(3.0) CS
(3.0) show
grestore
newpath
/Helvetica findfont
87 scalefont
 setfont
1585 201 m
gsave
1585 201 translate
0 rotate
0 0  m
(y) CS
(y) show
grestore
newpath
1 setlinewidth
528 420 m
538 420 l
528 688 m
538 688 l
528 956 m
538 956 l
528 1225 m
538 1225 l
528 1493 m
538 1493 l
528 1761 m
538 1761 l
528 2030 m
538 2030 l
2642 420 m
2632 420 l
2642 688 m
2632 688 l
2642 956 m
2632 956 l
2642 1225 m
2632 1225 l
2642 1493 m
2632 1493 l
2642 1761 m
2632 1761 l
2642 2030 m
2632 2030 l
stroke
7 setlinewidth
528 420 m
548 420 l
528 956 m
548 956 l
528 1493 m
548 1493 l
528 2030 m
548 2030 l
2642 420 m
2622 420 l
2642 956 m
2622 956 l
2642 1493 m
2622 1493 l
2642 2030 m
2622 2030 l
/Helvetica findfont
87 scalefont
 setfont
stroke
472 420 m
gsave
472 420 translate
0 rotate
0 -29  m
(0.0) RJ
(0.0) show
grestore
newpath
472 956 m
gsave
472 956 translate
0 rotate
0 -29  m
(0.5) RJ
(0.5) show
grestore
newpath
472 1493 m
gsave
472 1493 translate
0 rotate
0 -29  m
(1.0) RJ
(1.0) show
grestore
newpath
472 2030 m
gsave
472 2030 translate
0 rotate
0 -29  m
(1.5) RJ
(1.5) show
grestore
newpath
/Helvetica findfont
87 scalefont
 setfont
286 1225 m
gsave
286 1225 translate
90 rotate
0 0  m
(Res\(y\)/z) CS
(Re) show
/Symbol findfont
87 scalefont
 setfont
(s\() show
/Times-Roman findfont
87 scalefont
 setfont
(y\)/) show
/Symbol findfont
87 scalefont
 setfont
(z) show
grestore
newpath
1 setlinewidth
528 420 m
528 420 l
stroke
7 setlinewidth
[4 8] 0 setdash
528 420 m
528 420 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[40 20 12 20] 0 setdash
528 420 m
535 420 l
542 421 l
549 422 l
556 424 l
563 426 l
570 429 l
577 432 l
584 436 l
592 440 l
599 445 l
606 450 l
613 456 l
620 462 l
627 469 l
634 476 l
641 484 l
649 493 l
656 501 l
663 511 l
670 521 l
677 531 l
684 542 l
691 553 l
698 565 l
705 578 l
713 590 l
720 604 l
727 618 l
734 632 l
741 647 l
748 663 l
755 678 l
762 695 l
770 712 l
777 729 l
784 747 l
791 766 l
798 785 l
805 804 l
812 824 l
819 845 l
826 866 l
834 887 l
841 909 l
848 932 l
855 955 l
862 978 l
869 1002 l
876 1027 l
883 1052 l
891 1077 l
898 1103 l
905 1130 l
912 1157 l
919 1185 l
926 1213 l
933 1241 l
940 1270 l
947 1300 l
955 1330 l
962 1361 l
969 1392 l
976 1423 l
983 1455 l
990 1488 l
997 1521 l
1004 1555 l
1012 1589 l
1019 1624 l
1026 1659 l
1033 1694 l
1040 1731 l
1047 1767 l
1054 1804 l
1061 1842 l
1068 1880 l
1076 1919 l
1083 1958 l
1090 1998 l
1095 2030 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
528 420 m
532 420 l
536 420 l
540 420 l
544 421 l
549 422 l
553 423 l
557 425 l
561 426 l
566 428 l
570 430 l
574 432 l
578 435 l
583 437 l
587 440 l
591 443 l
595 446 l
600 450 l
604 453 l
608 457 l
612 461 l
616 466 l
621 470 l
625 475 l
629 479 l
633 484 l
638 490 l
642 495 l
646 501 l
650 506 l
655 512 l
659 519 l
663 525 l
667 531 l
672 538 l
676 545 l
680 552 l
684 559 l
688 567 l
693 574 l
697 582 l
701 590 l
705 598 l
710 606 l
714 615 l
718 623 l
722 632 l
727 641 l
731 650 l
735 659 l
739 669 l
744 678 l
748 688 l
752 697 l
756 707 l
761 717 l
765 728 l
769 738 l
773 748 l
777 759 l
782 769 l
786 780 l
790 791 l
794 802 l
799 813 l
803 825 l
807 836 l
811 847 l
816 859 l
820 870 l
824 882 l
828 894 l
833 906 l
837 918 l
841 930 l
845 942 l
849 954 l
854 966 l
858 979 l
862 991 l
866 1003 l
871 1016 l
875 1028 l
879 1041 l
883 1054 l
888 1066 l
892 1079 l
896 1092 l
900 1104 l
905 1117 l
909 1130 l
913 1143 l
917 1155 l
921 1168 l
926 1181 l
930 1194 l
934 1207 l
938 1219 l
943 1232 l
947 1245 l
951 1258 l
955 1270 l
960 1283 l
964 1296 l
968 1308 l
972 1321 l
977 1334 l
981 1346 l
985 1359 l
989 1371 l
994 1383 l
998 1396 l
1002 1408 l
1006 1420 l
1010 1432 l
1015 1444 l
1019 1456 l
1023 1468 l
1027 1479 l
1032 1491 l
1036 1503 l
1040 1514 l
1044 1525 l
1049 1537 l
1053 1548 l
1057 1559 l
1061 1569 l
1066 1580 l
1070 1591 l
1074 1601 l
1078 1612 l
1082 1622 l
1087 1632 l
1091 1642 l
1095 1652 l
1099 1661 l
1104 1671 l
1108 1680 l
1112 1689 l
1116 1698 l
1121 1707 l
1125 1716 l
1129 1724 l
1133 1732 l
1138 1740 l
1142 1748 l
1146 1756 l
1150 1764 l
1154 1771 l
1159 1778 l
1163 1785 l
1167 1792 l
1171 1798 l
1176 1804 l
1180 1811 l
1184 1816 l
1188 1822 l
1193 1828 l
1197 1833 l
1201 1838 l
1205 1843 l
1210 1847 l
1214 1851 l
1218 1856 l
1222 1859 l
1227 1863 l
1231 1866 l
1235 1870 l
1239 1872 l
1243 1875 l
1248 1878 l
1252 1880 l
1256 1882 l
1260 1883 l
1265 1885 l
1269 1886 l
1273 1887 l
1277 1888 l
1282 1888 l
1286 1888 l
1290 1888 l
1294 1888 l
1299 1887 l
1303 1886 l
1307 1885 l
1311 1884 l
1315 1882 l
1320 1880 l
1324 1878 l
1328 1876 l
1332 1873 l
1337 1871 l
1341 1868 l
1345 1864 l
1349 1861 l
1354 1857 l
1358 1853 l
1362 1848 l
1366 1844 l
1371 1839 l
1375 1834 l
1379 1829 l
1383 1823 l
1388 1818 l
1392 1812 l
1396 1805 l
1400 1799 l
1404 1792 l
1409 1785 l
1413 1778 l
1417 1771 l
1421 1764 l
1426 1756 l
1430 1748 l
1434 1740 l
1438 1732 l
1443 1723 l
1447 1715 l
1451 1706 l
1455 1697 l
1460 1688 l
1464 1678 l
1468 1669 l
1472 1659 l
1476 1649 l
1481 1639 l
1485 1629 l
1489 1619 l
1493 1608 l
1498 1598 l
1502 1587 l
1506 1576 l
1510 1566 l
1515 1555 l
1519 1543 l
1523 1532 l
1527 1521 l
1532 1510 l
1536 1498 l
1540 1487 l
1544 1475 l
1548 1463 l
1553 1452 l
1557 1440 l
1561 1428 l
1565 1416 l
1570 1404 l
1574 1392 l
1578 1380 l
1582 1368 l
1587 1356 l
1591 1344 l
1595 1333 l
1599 1321 l
1604 1309 l
1608 1297 l
1612 1285 l
1616 1273 l
1621 1261 l
1625 1249 l
1629 1237 l
1633 1226 l
1637 1214 l
1642 1202 l
1646 1191 l
1650 1179 l
1654 1168 l
1659 1156 l
1663 1145 l
1667 1134 l
1671 1123 l
1676 1112 l
1680 1101 l
1684 1090 l
1688 1079 l
1693 1068 l
1697 1058 l
1701 1047 l
1705 1037 l
1709 1027 l
1714 1017 l
1718 1007 l
1722 997 l
1726 987 l
1731 977 l
1735 968 l
1739 958 l
1743 949 l
1748 940 l
1752 931 l
1756 922 l
1760 913 l
1765 904 l
1769 896 l
1773 888 l
1777 879 l
1781 871 l
1786 863 l
1790 855 l
1794 847 l
1798 840 l
1803 832 l
1807 825 l
1811 818 l
1815 811 l
1820 803 l
1824 797 l
1828 790 l
1832 783 l
1837 777 l
1841 770 l
1845 764 l
1849 758 l
1854 752 l
1858 746 l
1862 740 l
1866 734 l
1870 728 l
1875 723 l
1879 718 l
1883 712 l
1887 707 l
1892 702 l
1896 697 l
1900 692 l
1904 687 l
1909 682 l
1913 678 l
1917 673 l
1921 669 l
1926 664 l
1930 660 l
1934 656 l
1938 652 l
1942 648 l
1947 644 l
1951 640 l
1955 636 l
1959 632 l
1964 629 l
1968 625 l
1972 622 l
1976 618 l
1981 615 l
1985 611 l
1989 608 l
1993 605 l
1998 602 l
2002 599 l
2006 596 l
2010 593 l
2015 590 l
2019 587 l
2023 585 l
2027 582 l
2031 579 l
2036 577 l
2040 574 l
2044 572 l
2048 569 l
2053 567 l
2057 564 l
2061 562 l
2065 560 l
2070 558 l
2074 555 l
2078 553 l
2082 551 l
2087 549 l
2091 547 l
2095 545 l
2099 543 l
2103 541 l
2108 539 l
2112 538 l
2116 536 l
2120 534 l
2125 532 l
2129 531 l
2133 529 l
2137 527 l
2142 526 l
2146 524 l
2150 523 l
2154 521 l
2159 520 l
2163 518 l
2167 517 l
2171 515 l
2175 514 l
2180 513 l
2184 511 l
2188 510 l
2192 509 l
2197 507 l
2201 506 l
2205 505 l
2209 504 l
2214 503 l
2218 502 l
2222 500 l
2226 499 l
2231 498 l
2235 497 l
2239 496 l
2243 495 l
2248 494 l
2252 493 l
2256 492 l
2260 491 l
2264 490 l
2269 489 l
2273 488 l
2277 487 l
2281 486 l
2286 486 l
2290 485 l
2294 484 l
2298 483 l
2303 482 l
2307 481 l
2311 481 l
2315 480 l
2320 479 l
2324 478 l
2328 478 l
2332 477 l
2336 476 l
2341 475 l
2345 475 l
2349 474 l
2353 473 l
2358 473 l
2362 472 l
2366 471 l
2370 471 l
2375 470 l
2379 470 l
2383 469 l
2387 468 l
2392 468 l
2396 467 l
2400 467 l
2404 466 l
2408 466 l
2413 465 l
2417 465 l
2421 464 l
2425 463 l
2430 463 l
2434 462 l
2438 462 l
2442 462 l
2447 461 l
2451 461 l
2455 460 l
2459 460 l
2464 459 l
2468 459 l
2472 458 l
2476 458 l
2481 457 l
2485 457 l
2489 457 l
2493 456 l
2497 456 l
2502 455 l
2506 455 l
2510 455 l
2514 454 l
2519 454 l
2523 454 l
2527 453 l
2531 453 l
2536 452 l
2540 452 l
2544 452 l
2548 451 l
2553 451 l
2557 451 l
2561 450 l
2565 450 l
2569 450 l
2574 449 l
2578 449 l
2582 449 l
2586 449 l
2591 448 l
2595 448 l
2599 448 l
2603 447 l
2608 447 l
2612 447 l
2616 447 l
2620 446 l
2625 446 l
2629 446 l
2633 446 l
2637 445 l
2642 445 l
stroke
1 setlinewidth
showpage
%%Trailer
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% figure 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Creator: ACE/gr (xmgr) v3.00
%%Title: figure2b.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
/Times-Italic findfont
87 scalefont
 setfont
[] 0 setdash
7 setlinewidth
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
528 420 m
528 430 l
739 420 m
739 430 l
950 420 m
950 430 l
1162 420 m
1162 430 l
1373 420 m
1373 430 l
1585 420 m
1585 430 l
1796 420 m
1796 430 l
2007 420 m
2007 430 l
2219 420 m
2219 430 l
2430 420 m
2430 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
739 2030 m
739 2020 l
950 2030 m
950 2020 l
1162 2030 m
1162 2020 l
1373 2030 m
1373 2020 l
1585 2030 m
1585 2020 l
1796 2030 m
1796 2020 l
2007 2030 m
2007 2020 l
2219 2030 m
2219 2020 l
2430 2030 m
2430 2020 l
2642 2030 m
2642 2020 l
stroke
528 420 m
528 440 l
950 420 m
950 440 l
1373 420 m
1373 440 l
1796 420 m
1796 440 l
2219 420 m
2219 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
950 2030 m
950 2010 l
1373 2030 m
1373 2010 l
1796 2030 m
1796 2010 l
2219 2030 m
2219 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
87 scalefont
 setfont
/Helvetica findfont
87 scalefont
 setfont
stroke
528 347 m
gsave
528 347 translate
0 rotate
0 -29  m
(0.0) CS
(0.0) show
grestore
newpath
950 347 m
gsave
950 347 translate
0 rotate
0 -29  m
(1.0) CS
(1.0) show
grestore
newpath
1373 347 m
gsave
1373 347 translate
0 rotate
0 -29  m
(2.0) CS
(2.0) show
grestore
newpath
1796 347 m
gsave
1796 347 translate
0 rotate
0 -29  m
(3.0) CS
(3.0) show
grestore
newpath
2219 347 m
gsave
2219 347 translate
0 rotate
0 -29  m
(4.0) CS
(4.0) show
grestore
newpath
2642 347 m
gsave
2642 347 translate
0 rotate
0 -29  m
(5.0) CS
(5.0) show
grestore
newpath
/Helvetica findfont
87 scalefont
 setfont
1585 201 m
gsave
1585 201 translate
0 rotate
0 0  m
(y) CS
(y) show
grestore
newpath
528 420 m
538 420 l
528 621 m
538 621 l
528 822 m
538 822 l
528 1023 m
538 1023 l
528 1225 m
538 1225 l
528 1426 m
538 1426 l
528 1627 m
538 1627 l
528 1828 m
538 1828 l
528 2030 m
538 2030 l
2642 420 m
2632 420 l
2642 621 m
2632 621 l
2642 822 m
2632 822 l
2642 1023 m
2632 1023 l
2642 1225 m
2632 1225 l
2642 1426 m
2632 1426 l
2642 1627 m
2632 1627 l
2642 1828 m
2632 1828 l
2642 2030 m
2632 2030 l
stroke
528 420 m
548 420 l
528 822 m
548 822 l
528 1225 m
548 1225 l
528 1627 m
548 1627 l
528 2030 m
548 2030 l
2642 420 m
2622 420 l
2642 822 m
2622 822 l
2642 1225 m
2622 1225 l
2642 1627 m
2622 1627 l
2642 2030 m
2622 2030 l
/Helvetica findfont
87 scalefont
 setfont
stroke
472 420 m
gsave
472 420 translate
0 rotate
0 -29  m
(0.0) RJ
(0.0) show
grestore
newpath
472 822 m
gsave
472 822 translate
0 rotate
0 -29  m
(0.5) RJ
(0.5) show
grestore
newpath
472 1225 m
gsave
472 1225 translate
0 rotate
0 -29  m
(1.0) RJ
(1.0) show
grestore
newpath
472 1627 m
gsave
472 1627 translate
0 rotate
0 -29  m
(1.5) RJ
(1.5) show
grestore
newpath
472 2030 m
gsave
472 2030 translate
0 rotate
0 -29  m
(2.0) RJ
(2.0) show
grestore
newpath
/Helvetica findfont
87 scalefont
 setfont
286 1225 m
gsave
286 1225 translate
90 rotate
0 0  m
(Res\(y\)/z) CS
(Re) show
/Symbol findfont
87 scalefont
 setfont
(s\() show
/Times-Roman findfont
87 scalefont
 setfont
(y\)/) show
/Symbol findfont
87 scalefont
 setfont
(z) show
grestore
newpath
1 setlinewidth
7 setlinewidth
[40 20 12 20] 0 setdash
528 420 m
739 420 l
781 420 l
823 420 l
866 420 l
908 420 l
912 420 l
916 750 l
921 925 l
925 1039 l
929 1122 l
933 1187 l
938 1238 l
942 1279 l
946 1313 l
950 1340 l
955 1362 l
959 1380 l
963 1394 l
967 1405 l
971 1413 l
976 1419 l
980 1423 l
984 1425 l
988 1425 l
993 1425 l
997 1423 l
1035 1370 l
1077 1281 l
1119 1187 l
1162 1100 l
1204 1022 l
1246 953 l
1289 894 l
1331 842 l
1373 798 l
1415 759 l
1458 725 l
1500 696 l
1542 670 l
1585 647 l
1627 627 l
1669 609 l
1711 593 l
1754 579 l
1796 566 l
1838 555 l
1880 545 l
1923 536 l
1965 527 l
2007 520 l
2050 513 l
2092 507 l
2134 501 l
2176 496 l
2219 491 l
2261 486 l
2303 482 l
2346 479 l
2388 475 l
2430 472 l
2472 469 l
2515 466 l
2557 464 l
2599 462 l
2642 459 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[20 20] 0 setdash
528 420 m
530 420 l
532 420 l
534 420 l
536 420 l
538 420 l
540 420 l
542 420 l
544 420 l
547 420 l
549 420 l
551 420 l
553 420 l
555 420 l
557 420 l
559 420 l
561 420 l
563 420 l
566 420 l
568 420 l
570 420 l
572 420 l
574 420 l
576 420 l
578 420 l
580 420 l
583 420 l
585 420 l
587 420 l
589 420 l
591 420 l
593 420 l
595 420 l
597 420 l
599 420 l
602 420 l
604 420 l
606 420 l
608 420 l
610 420 l
612 420 l
614 420 l
616 420 l
618 420 l
621 420 l
623 420 l
625 420 l
627 420 l
629 420 l
631 420 l
633 420 l
635 420 l
638 420 l
640 420 l
642 420 l
644 420 l
646 420 l
648 420 l
650 420 l
652 420 l
654 420 l
657 420 l
659 420 l
661 420 l
663 420 l
665 420 l
667 420 l
669 420 l
671 420 l
674 420 l
676 420 l
678 420 l
680 420 l
682 420 l
684 420 l
686 420 l
688 420 l
690 420 l
693 420 l
695 420 l
697 420 l
699 420 l
701 420 l
703 420 l
705 420 l
707 420 l
709 420 l
712 420 l
714 420 l
716 420 l
718 420 l
720 420 l
722 420 l
724 420 l
726 420 l
729 420 l
731 420 l
733 420 l
735 420 l
737 420 l
739 420 l
781 420 m
781 420 l
784 420 l
786 420 l
788 420 l
790 420 l
792 420 l
794 420 l
796 420 l
798 420 l
800 420 l
803 420 l
805 420 l
807 420 l
809 420 l
811 420 l
813 420 l
815 420 l
817 420 l
820 420 l
822 420 l
824 420 l
827 420 m
828 420 l
830 420 l
832 420 l
836 420 m
836 420 l
839 421 l
840 420 l
844 420 m
845 422 l
847 435 l
848 420 l
853 420 m
853 450 l
855 761 l
858 1080 l
860 1242 l
862 1328 l
864 1419 l
866 1505 l
868 1573 l
870 1629 l
872 1679 l
875 1723 l
877 1761 l
879 1795 l
881 1824 l
883 1850 l
885 1872 l
887 1891 l
889 1908 l
891 1923 l
894 1935 l
896 1946 l
898 1955 l
900 1962 l
902 1968 l
904 1972 l
906 1975 l
908 1977 l
911 1978 l
913 1978 l
915 1978 l
917 1976 l
919 1974 l
921 1971 l
923 1968 l
925 1963 l
927 1959 l
930 1953 l
932 1948 l
934 1942 l
936 1935 l
938 1928 l
940 1920 l
942 1913 l
944 1905 l
946 1896 l
949 1888 l
951 1879 l
953 1871 l
955 1862 l
957 1853 l
959 1843 l
961 1834 l
963 1825 l
966 1815 l
968 1806 l
970 1796 l
972 1786 l
974 1776 l
976 1766 l
978 1757 l
980 1747 l
982 1737 l
985 1727 l
987 1716 l
989 1706 l
991 1696 l
993 1686 l
995 1676 l
997 1666 l
999 1656 l
1002 1646 l
1004 1636 l
1006 1627 l
1008 1617 l
1010 1607 l
1012 1597 l
1014 1587 l
1016 1577 l
1018 1568 l
1021 1558 l
1023 1548 l
1025 1539 l
1027 1529 l
1029 1520 l
1031 1511 l
1033 1501 l
1035 1492 l
1037 1483 l
1040 1474 l
1042 1464 l
1044 1455 l
1046 1446 l
1048 1438 l
1050 1429 l
1052 1420 l
1054 1411 l
1057 1403 l
1059 1394 l
1061 1386 l
1063 1377 l
1065 1369 l
1067 1360 l
1069 1352 l
1071 1344 l
1073 1336 l
1076 1328 l
1078 1320 l
1080 1312 l
1082 1304 l
1084 1296 l
1086 1289 l
1088 1281 l
1090 1274 l
1093 1266 l
1095 1259 l
1097 1251 l
1099 1244 l
1101 1237 l
1103 1229 l
1105 1222 l
1107 1215 l
1109 1208 l
1112 1201 l
1114 1195 l
1116 1188 l
1118 1181 l
1120 1174 l
1122 1168 l
1124 1161 l
1126 1155 l
1128 1148 l
1131 1142 l
1133 1136 l
1135 1129 l
1137 1123 l
1139 1117 l
1141 1111 l
1143 1105 l
1145 1099 l
1148 1093 l
1150 1087 l
1152 1081 l
1154 1076 l
1156 1070 l
1158 1064 l
1160 1059 l
1162 1053 l
1164 1048 l
1167 1042 l
1169 1037 l
1171 1032 l
1173 1026 l
1175 1021 l
1177 1016 l
1179 1011 l
1181 1006 l
1183 1001 l
1186 996 l
1188 991 l
1190 986 l
1192 981 l
1194 976 l
1196 972 l
1198 967 l
1200 962 l
1203 958 l
1205 953 l
1207 949 l
1209 944 l
1211 940 l
1213 935 l
1215 931 l
1217 927 l
1219 922 l
1222 918 l
1224 914 l
1226 910 l
1228 906 l
1230 902 l
1232 898 l
1234 894 l
1236 890 l
1239 886 l
1241 882 l
1243 878 l
1245 874 l
1247 870 l
1249 867 l
1251 863 l
1253 859 l
1255 856 l
1258 852 l
1260 849 l
1262 845 l
1264 842 l
1266 838 l
1268 835 l
1270 831 l
1272 828 l
1274 825 l
1277 821 l
1279 818 l
1281 815 l
1283 812 l
1285 808 l
1287 805 l
1289 802 l
1291 799 l
1294 796 l
1296 793 l
1298 790 l
1300 787 l
1302 784 l
1304 781 l
1306 778 l
1308 775 l
1310 772 l
1313 770 l
1315 767 l
1317 764 l
1319 761 l
1321 759 l
1323 756 l
1325 753 l
1327 751 l
1330 748 l
1332 745 l
1334 743 l
1336 740 l
1338 738 l
1340 735 l
1342 733 l
1344 730 l
1346 728 l
1349 725 l
1351 723 l
1353 721 l
1355 718 l
1357 716 l
1359 714 l
1361 711 l
1363 709 l
1365 707 l
1368 705 l
1370 703 l
1372 700 l
1374 698 l
1376 696 l
1378 694 l
1380 692 l
1382 690 l
1385 688 l
1387 686 l
1389 684 l
1391 682 l
1393 680 l
1395 678 l
1397 676 l
1399 674 l
1401 672 l
1404 670 l
1406 668 l
1408 666 l
1410 664 l
1412 662 l
1414 661 l
1416 659 l
1418 657 l
1421 655 l
1423 653 l
1425 652 l
1427 650 l
1429 648 l
1431 647 l
1433 645 l
1435 643 l
1437 642 l
1440 640 l
1442 638 l
1444 637 l
1446 635 l
1448 633 l
1450 632 l
1452 630 l
1454 629 l
1456 627 l
1459 626 l
1461 624 l
1463 623 l
1465 621 l
1467 620 l
1469 618 l
1471 617 l
1473 615 l
1476 614 l
1478 613 l
1480 611 l
1482 610 l
1484 608 l
1486 607 l
1488 606 l
1490 604 l
1492 603 l
1495 602 l
1497 600 l
1499 599 l
1501 598 l
1503 597 l
1505 595 l
1507 594 l
1509 593 l
1511 592 l
1514 590 l
1516 589 l
1518 588 l
1520 587 l
1522 586 l
1524 585 l
1526 583 l
1528 582 l
1531 581 l
1533 580 l
1535 579 l
1537 578 l
1539 577 l
1541 576 l
1543 574 l
1545 573 l
1547 572 l
1550 571 l
1552 570 l
1554 569 l
1556 568 l
1558 567 l
1560 566 l
1562 565 l
1564 564 l
1567 563 l
1569 562 l
1571 561 l
1573 560 l
1575 559 l
1577 558 l
1579 557 l
1581 556 l
1583 555 l
1586 555 l
1588 554 l
1590 553 l
1592 552 l
1594 551 l
1596 550 l
1598 549 l
1600 548 l
1602 547 l
1605 547 l
1607 546 l
1609 545 l
1611 544 l
1613 543 l
1615 542 l
1617 542 l
1619 541 l
1622 540 l
1624 539 l
1626 538 l
1628 538 l
1630 537 l
1632 536 l
1634 535 l
1636 535 l
1638 534 l
1641 533 l
1643 532 l
1645 532 l
1647 531 l
1649 530 l
1651 529 l
1653 529 l
1655 528 l
1658 527 l
1660 527 l
1662 526 l
1664 525 l
1666 525 l
1668 524 l
1670 523 l
1672 523 l
1674 522 l
1677 521 l
1679 521 l
1681 520 l
1683 519 l
1685 519 l
1687 518 l
1689 517 l
1691 517 l
1693 516 l
1696 516 l
1698 515 l
1700 514 l
1702 514 l
1704 513 l
1706 513 l
1708 512 l
1710 511 l
1713 511 l
1715 510 l
1717 510 l
1719 509 l
1721 509 l
1723 508 l
1725 507 l
1727 507 l
1729 506 l
1732 506 l
1734 505 l
1736 505 l
1738 504 l
1740 504 l
1742 503 l
1744 503 l
1746 502 l
1748 502 l
1751 501 l
1753 501 l
1755 500 l
1757 500 l
1759 499 l
1761 499 l
1763 498 l
1765 498 l
1768 497 l
1770 497 l
1772 496 l
1774 496 l
1776 495 l
1778 495 l
1780 495 l
1782 494 l
1784 494 l
1787 493 l
1789 493 l
1791 492 l
1793 492 l
1795 491 l
1797 491 l
1799 491 l
1801 490 l
1804 490 l
1806 489 l
1808 489 l
1810 488 l
1812 488 l
1814 488 l
1816 487 l
1818 487 l
1820 486 l
1823 486 l
1825 486 l
1827 485 l
1829 485 l
1831 485 l
1833 484 l
1835 484 l
1837 483 l
1839 483 l
1842 483 l
1844 482 l
1846 482 l
1848 482 l
1850 481 l
1852 481 l
1854 481 l
1856 480 l
1859 480 l
1861 480 l
1863 479 l
1865 479 l
1867 478 l
1869 478 l
1871 478 l
1873 477 l
1875 477 l
1878 477 l
1880 477 l
1882 476 l
1884 476 l
1886 476 l
1888 475 l
1890 475 l
1892 475 l
1895 474 l
1897 474 l
1899 474 l
1901 473 l
1903 473 l
1905 473 l
1907 472 l
1909 472 l
1911 472 l
1914 472 l
1916 471 l
1918 471 l
1920 471 l
1922 470 l
1924 470 l
1926 470 l
1928 470 l
1930 469 l
1933 469 l
1935 469 l
1937 469 l
1939 468 l
1941 468 l
1943 468 l
1945 467 l
1947 467 l
1950 467 l
1952 467 l
1954 466 l
1956 466 l
1958 466 l
1960 466 l
1962 465 l
1964 465 l
1966 465 l
1969 465 l
1971 464 l
1973 464 l
1975 464 l
1977 464 l
1979 464 l
1981 463 l
1983 463 l
1986 463 l
1988 463 l
1990 462 l
1992 462 l
1994 462 l
1996 462 l
1998 461 l
2000 461 l
2002 461 l
2005 461 l
2007 461 l
2009 460 l
2011 460 l
2013 460 l
2015 460 l
2017 460 l
2019 459 l
2021 459 l
2024 459 l
2026 459 l
2028 459 l
2030 458 l
2032 458 l
2034 458 l
2036 458 l
2038 458 l
2041 457 l
2043 457 l
2045 457 l
2047 457 l
2049 457 l
2051 456 l
2053 456 l
2055 456 l
2057 456 l
2060 456 l
2062 455 l
2064 455 l
2066 455 l
2068 455 l
2070 455 l
2072 455 l
2074 454 l
2076 454 l
2079 454 l
2081 454 l
2083 454 l
2085 454 l
2087 453 l
2089 453 l
2091 453 l
2093 453 l
2096 453 l
2098 452 l
2100 452 l
2102 452 l
2104 452 l
2106 452 l
2108 452 l
2110 452 l
2112 451 l
2115 451 l
2117 451 l
2119 451 l
2121 451 l
2123 451 l
2125 450 l
2127 450 l
2129 450 l
2132 450 l
2134 450 l
2136 450 l
2138 450 l
2140 449 l
2142 449 l
2144 449 l
2146 449 l
2148 449 l
2151 449 l
2153 449 l
2155 448 l
2157 448 l
2159 448 l
2161 448 l
2163 448 l
2165 448 l
2167 448 l
2170 447 l
2172 447 l
2174 447 l
2176 447 l
2178 447 l
2180 447 l
2182 447 l
2184 447 l
2187 446 l
2189 446 l
2191 446 l
2193 446 l
2195 446 l
2197 446 l
2199 446 l
2201 446 l
2203 445 l
2206 445 l
2208 445 l
2210 445 l
2212 445 l
2214 445 l
2216 445 l
2218 445 l
2220 444 l
2223 444 l
2225 444 l
2227 444 l
2229 444 l
2231 444 l
2233 444 l
2235 444 l
2237 444 l
2239 443 l
2242 443 l
2244 443 l
2246 443 l
2248 443 l
2250 443 l
2252 443 l
2254 443 l
2256 443 l
2258 442 l
stroke
2258 442 m
2258 442 m
2261 442 l
2263 442 l
2265 442 l
2267 442 l
2269 442 l
2271 442 l
2273 442 l
2275 442 l
2278 442 l
2280 441 l
2282 441 l
2284 441 l
2286 441 l
2288 441 l
2290 441 l
2292 441 l
2294 441 l
2297 441 l
2299 441 l
2301 441 l
2303 440 l
2305 440 l
2307 440 l
2309 440 l
2311 440 l
2314 440 l
2316 440 l
2318 440 l
2320 440 l
2322 440 l
2324 440 l
2326 439 l
2328 439 l
2330 439 l
2333 439 l
2335 439 l
2337 439 l
2339 439 l
2341 439 l
2343 439 l
2345 439 l
2347 439 l
2349 439 l
2352 438 l
2354 438 l
2356 438 l
2358 438 l
2360 438 l
2362 438 l
2364 438 l
2366 438 l
2369 438 l
2371 438 l
2373 438 l
2375 438 l
2377 437 l
2379 437 l
2381 437 l
2383 437 l
2385 437 l
2388 437 l
2390 437 l
2392 437 l
2394 437 l
2396 437 l
2398 437 l
2400 437 l
2402 437 l
2404 437 l
2407 436 l
2409 436 l
2411 436 l
2413 436 l
2415 436 l
2417 436 l
2419 436 l
2421 436 l
2424 436 l
2426 436 l
2428 436 l
2430 436 l
2432 436 l
2434 436 l
2436 435 l
2438 435 l
2440 435 l
2443 435 l
2445 435 l
2447 435 l
2449 435 l
2451 435 l
2453 435 l
2455 435 l
2457 435 l
2460 435 l
2462 435 l
2464 435 l
2466 435 l
2468 435 l
2470 434 l
2472 434 l
2474 434 l
2476 434 l
2479 434 l
2481 434 l
2483 434 l
2485 434 l
2487 434 l
2489 434 l
2491 434 l
2493 434 l
2495 434 l
2498 434 l
2500 434 l
2502 434 l
2504 434 l
2506 433 l
2508 433 l
2510 433 l
2512 433 l
2515 433 l
2517 433 l
2519 433 l
2521 433 l
2523 433 l
2525 433 l
2527 433 l
2529 433 l
2531 433 l
2534 433 l
2536 433 l
2538 433 l
2540 433 l
2542 433 l
2544 433 l
2546 432 l
2548 432 l
2551 432 l
2553 432 l
2555 432 l
2557 432 l
2559 432 l
2561 432 l
2563 432 l
2565 432 l
2567 432 l
2570 432 l
2572 432 l
2574 432 l
2576 432 l
2578 432 l
2580 432 l
2582 432 l
2584 432 l
2586 432 l
2589 432 l
2591 431 l
2593 431 l
2595 431 l
2597 431 l
2599 431 l
2601 431 l
2603 431 l
2606 431 l
2608 431 l
2610 431 l
2612 431 l
2614 431 l
2616 431 l
2618 431 l
2620 431 l
2622 431 l
2625 431 l
2627 431 l
2629 431 l
2631 431 l
2633 431 l
2635 431 l
2637 431 l
2639 430 l
2642 430 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
908 420 m
908 420 l
912 420 m
913 422 l
915 424 l
916 420 l
921 420 m
922 460 l
924 549 l
925 650 l
927 743 l
929 822 l
931 882 l
932 929 l
934 968 l
936 1005 l
938 1038 l
939 1067 l
941 1093 l
943 1117 l
944 1138 l
946 1158 l
948 1177 l
950 1193 l
951 1209 l
953 1223 l
955 1236 l
957 1248 l
958 1259 l
960 1269 l
962 1278 l
964 1287 l
965 1295 l
967 1302 l
969 1308 l
970 1315 l
972 1320 l
974 1325 l
976 1330 l
977 1334 l
979 1337 l
981 1341 l
983 1343 l
984 1346 l
986 1348 l
988 1350 l
990 1352 l
991 1353 l
993 1354 l
995 1355 l
997 1356 l
998 1356 l
1000 1356 l
1002 1356 l
1003 1356 l
1005 1356 l
1007 1355 l
1009 1354 l
1010 1353 l
1012 1352 l
1014 1351 l
1016 1350 l
1017 1348 l
1019 1347 l
1021 1345 l
1023 1343 l
1024 1341 l
1026 1339 l
1028 1337 l
1029 1335 l
1031 1332 l
1033 1330 l
1035 1328 l
1036 1325 l
1038 1323 l
1040 1320 l
1042 1317 l
1043 1314 l
1045 1312 l
1047 1309 l
1049 1306 l
1050 1303 l
1052 1300 l
1054 1297 l
1056 1294 l
1057 1291 l
1059 1288 l
1061 1285 l
1062 1281 l
1064 1278 l
1066 1275 l
1068 1272 l
1069 1268 l
1071 1265 l
1073 1262 l
1075 1258 l
1076 1255 l
1078 1252 l
1080 1248 l
1082 1245 l
1083 1241 l
1085 1238 l
1087 1234 l
1088 1231 l
1090 1228 l
1092 1224 l
1094 1221 l
1095 1217 l
1097 1214 l
1099 1210 l
1101 1207 l
1102 1203 l
1104 1200 l
1106 1196 l
1108 1193 l
1109 1190 l
1111 1186 l
1113 1183 l
1115 1179 l
1116 1176 l
1118 1172 l
1120 1169 l
1121 1165 l
1123 1162 l
1125 1159 l
1127 1155 l
1128 1152 l
1130 1148 l
1132 1145 l
1134 1142 l
1135 1138 l
1137 1135 l
1139 1132 l
1141 1128 l
1142 1125 l
1144 1122 l
1146 1118 l
1147 1115 l
1149 1112 l
1151 1109 l
1153 1105 l
1154 1102 l
1156 1099 l
1158 1096 l
1160 1093 l
1161 1089 l
1163 1086 l
1165 1083 l
1167 1080 l
1168 1077 l
1170 1074 l
1172 1071 l
1174 1067 l
1175 1064 l
1177 1061 l
1179 1058 l
1180 1055 l
1182 1052 l
1184 1049 l
1186 1046 l
1187 1043 l
1189 1040 l
1191 1037 l
1193 1034 l
1194 1031 l
1196 1028 l
1198 1026 l
1200 1023 l
1201 1020 l
1203 1017 l
1205 1014 l
1206 1011 l
1208 1008 l
1210 1006 l
1212 1003 l
1213 1000 l
1215 997 l
1217 995 l
1219 992 l
1220 989 l
1222 986 l
1224 984 l
1226 981 l
1227 978 l
1229 976 l
1231 973 l
1233 971 l
1234 968 l
1236 965 l
1238 963 l
1239 960 l
1241 958 l
1243 955 l
1245 953 l
1246 950 l
1248 948 l
1250 945 l
1252 943 l
1253 940 l
1255 938 l
1257 935 l
1259 933 l
1260 931 l
1262 928 l
1264 926 l
1265 924 l
1267 921 l
1269 919 l
1271 917 l
1272 914 l
1274 912 l
1276 910 l
1278 907 l
1279 905 l
1281 903 l
1283 901 l
1285 898 l
1286 896 l
1288 894 l
1290 892 l
1292 890 l
1293 888 l
1295 885 l
1297 883 l
1298 881 l
1300 879 l
1302 877 l
1304 875 l
1305 873 l
1307 871 l
1309 869 l
1311 867 l
1312 865 l
1314 863 l
1316 861 l
1318 859 l
1319 857 l
1321 855 l
1323 853 l
1324 851 l
1326 849 l
1328 847 l
1330 845 l
1331 843 l
1333 841 l
1335 839 l
1337 838 l
1338 836 l
1340 834 l
1342 832 l
1344 830 l
1345 828 l
1347 827 l
1349 825 l
1351 823 l
1352 821 l
1354 819 l
1356 818 l
1357 816 l
1359 814 l
1361 812 l
1363 811 l
1364 809 l
1366 807 l
1368 806 l
1370 804 l
1371 802 l
1373 801 l
1375 799 l
1377 797 l
1378 796 l
1380 794 l
1382 792 l
1383 791 l
1385 789 l
1387 788 l
1389 786 l
1390 784 l
1392 783 l
1394 781 l
1396 780 l
1397 778 l
1399 777 l
1401 775 l
1403 774 l
1404 772 l
1406 771 l
1408 769 l
1409 768 l
1411 766 l
1413 765 l
1415 763 l
1416 762 l
1418 761 l
1420 759 l
1422 758 l
1423 756 l
1425 755 l
1427 753 l
1429 752 l
1430 751 l
1432 749 l
1434 748 l
1436 747 l
1437 745 l
1439 744 l
1441 743 l
1442 741 l
1444 740 l
1446 739 l
1448 737 l
1449 736 l
1451 735 l
1453 733 l
1455 732 l
1456 731 l
1458 730 l
1460 728 l
1462 727 l
1463 726 l
1465 725 l
1467 723 l
1468 722 l
1470 721 l
1472 720 l
1474 718 l
1475 717 l
1477 716 l
1479 715 l
1481 714 l
1482 712 l
1484 711 l
1486 710 l
1488 709 l
1489 708 l
1491 707 l
1493 706 l
1495 704 l
1496 703 l
1498 702 l
1500 701 l
1501 700 l
1503 699 l
1505 698 l
1507 697 l
1508 696 l
1510 694 l
1512 693 l
1514 692 l
1515 691 l
1517 690 l
1519 689 l
1521 688 l
1522 687 l
1524 686 l
1526 685 l
1527 684 l
1529 683 l
1531 682 l
1533 681 l
1534 680 l
1536 679 l
1538 678 l
1540 677 l
1541 676 l
1543 675 l
1545 674 l
1547 673 l
1548 672 l
1550 671 l
1552 670 l
1554 669 l
1555 668 l
1557 667 l
1559 666 l
1560 665 l
1562 665 l
1564 664 l
1566 663 l
1567 662 l
1569 661 l
1571 660 l
1573 659 l
1574 658 l
1576 657 l
1578 656 l
1580 656 l
1581 655 l
1583 654 l
1585 653 l
1586 652 l
1588 651 l
1590 650 l
1592 649 l
1593 649 l
1595 648 l
1597 647 l
1599 646 l
1600 645 l
1602 644 l
1604 644 l
1606 643 l
1607 642 l
1609 641 l
1611 640 l
1613 640 l
1614 639 l
1616 638 l
1618 637 l
1619 636 l
1621 636 l
1623 635 l
1625 634 l
1626 633 l
1628 633 l
1630 632 l
1632 631 l
1633 630 l
1635 630 l
1637 629 l
1639 628 l
1640 627 l
1642 627 l
1644 626 l
1645 625 l
1647 624 l
1649 624 l
1651 623 l
1652 622 l
1654 621 l
1656 621 l
1658 620 l
1659 619 l
1661 619 l
1663 618 l
1665 617 l
1666 617 l
1668 616 l
1670 615 l
1672 615 l
1673 614 l
1675 613 l
1677 612 l
1678 612 l
1680 611 l
1682 611 l
1684 610 l
1685 609 l
1687 609 l
1689 608 l
1691 607 l
1692 607 l
1694 606 l
1696 605 l
1698 605 l
1699 604 l
1701 603 l
1703 603 l
1704 602 l
1706 602 l
1708 601 l
1710 600 l
1711 600 l
1713 599 l
1715 599 l
1717 598 l
1718 597 l
1720 597 l
1722 596 l
1724 596 l
1725 595 l
1727 594 l
1729 594 l
1731 593 l
1732 593 l
1734 592 l
1736 591 l
1737 591 l
1739 590 l
1741 590 l
1743 589 l
1744 589 l
1746 588 l
1748 587 l
1750 587 l
1751 586 l
1753 586 l
1755 585 l
1757 585 l
1758 584 l
1760 584 l
1762 583 l
1763 583 l
1765 582 l
1767 582 l
1769 581 l
1770 580 l
1772 580 l
1774 579 l
1776 579 l
1777 578 l
1779 578 l
1781 577 l
1783 577 l
1784 576 l
1786 576 l
1788 575 l
1790 575 l
1791 574 l
1793 574 l
1795 573 l
1796 573 l
1798 572 l
1800 572 l
1802 571 l
1803 571 l
1805 570 l
1807 570 l
1809 570 l
1810 569 l
1812 569 l
1814 568 l
1816 568 l
1817 567 l
1819 567 l
1821 566 l
1822 566 l
1824 565 l
1826 565 l
1828 564 l
1829 564 l
1831 564 l
1833 563 l
1835 563 l
1836 562 l
1838 562 l
1840 561 l
1842 561 l
1843 560 l
1845 560 l
1847 560 l
1849 559 l
1850 559 l
1852 558 l
1854 558 l
1855 557 l
1857 557 l
1859 557 l
1861 556 l
1862 556 l
1864 555 l
1866 555 l
1868 554 l
1869 554 l
1871 554 l
1873 553 l
1875 553 l
1876 552 l
1878 552 l
1880 552 l
1881 551 l
1883 551 l
1885 550 l
1887 550 l
1888 550 l
1890 549 l
1892 549 l
1894 548 l
1895 548 l
1897 548 l
1899 547 l
1901 547 l
1902 547 l
1904 546 l
1906 546 l
1908 545 l
1909 545 l
1911 545 l
1913 544 l
1914 544 l
1916 544 l
1918 543 l
1920 543 l
1921 542 l
1923 542 l
1925 542 l
1927 541 l
1928 541 l
1930 541 l
1932 540 l
1934 540 l
1935 540 l
1937 539 l
1939 539 l
1940 539 l
1942 538 l
1944 538 l
1946 538 l
1947 537 l
1949 537 l
1951 537 l
1953 536 l
1954 536 l
1956 536 l
1958 535 l
1960 535 l
1961 535 l
1963 534 l
1965 534 l
1966 534 l
1968 533 l
1970 533 l
1972 533 l
1973 532 l
1975 532 l
1977 532 l
1979 531 l
1980 531 l
1982 531 l
1984 530 l
1986 530 l
1987 530 l
1989 529 l
1991 529 l
1993 529 l
1994 528 l
1996 528 l
1998 528 l
1999 528 l
2001 527 l
2003 527 l
2005 527 l
2006 526 l
2008 526 l
2010 526 l
2012 525 l
2013 525 l
2015 525 l
2017 525 l
2019 524 l
2020 524 l
2022 524 l
2024 523 l
2025 523 l
2027 523 l
2029 523 l
2031 522 l
2032 522 l
2034 522 l
2036 521 l
2038 521 l
2039 521 l
2041 521 l
2043 520 l
2045 520 l
2046 520 l
2048 519 l
2050 519 l
2052 519 l
2053 519 l
2055 518 l
2057 518 l
2058 518 l
2060 518 l
2062 517 l
2064 517 l
2065 517 l
2067 517 l
2069 516 l
2071 516 l
2072 516 l
2074 515 l
2076 515 l
2078 515 l
2079 515 l
2081 514 l
2083 514 l
2084 514 l
2086 514 l
2088 513 l
2090 513 l
2091 513 l
2093 513 l
2095 512 l
2097 512 l
2098 512 l
2100 512 l
2102 511 l
2104 511 l
2105 511 l
2107 511 l
2109 510 l
2111 510 l
2112 510 l
2114 510 l
2116 510 l
2117 509 l
2119 509 l
2121 509 l
2123 509 l
2124 508 l
2126 508 l
2128 508 l
2130 508 l
2131 507 l
2133 507 l
2135 507 l
2137 507 l
2138 507 l
2140 506 l
2142 506 l
2143 506 l
2145 506 l
2147 505 l
2149 505 l
2150 505 l
2152 505 l
2154 505 l
2156 504 l
2157 504 l
2159 504 l
2161 504 l
2163 503 l
2164 503 l
2166 503 l
2168 503 l
2170 503 l
2171 502 l
2173 502 l
2175 502 l
2176 502 l
2178 502 l
2180 501 l
2182 501 l
2183 501 l
2185 501 l
2187 500 l
2189 500 l
2190 500 l
2192 500 l
2194 500 l
2196 499 l
2197 499 l
2199 499 l
2201 499 l
2202 499 l
2204 498 l
2206 498 l
2208 498 l
2209 498 l
2211 498 l
2213 497 l
2215 497 l
2216 497 l
2218 497 l
2220 497 l
2222 497 l
2223 496 l
2225 496 l
2227 496 l
2229 496 l
2230 496 l
2232 495 l
2234 495 l
2235 495 l
2237 495 l
2239 495 l
2241 494 l
2242 494 l
2244 494 l
2246 494 l
2248 494 l
2249 494 l
2251 493 l
2253 493 l
2255 493 l
2256 493 l
2258 493 l
2260 492 l
2261 492 l
2263 492 l
2265 492 l
2267 492 l
2268 492 l
2270 491 l
2272 491 l
2274 491 l
2275 491 l
2277 491 l
2279 491 l
2281 490 l
2282 490 l
2284 490 l
2286 490 l
2288 490 l
2289 490 l
2291 489 l
2293 489 l
2294 489 l
2296 489 l
2298 489 l
stroke
2298 489 m
2298 489 m
2300 489 l
2301 488 l
2303 488 l
2305 488 l
2307 488 l
2308 488 l
2310 488 l
2312 487 l
2314 487 l
2315 487 l
2317 487 l
2319 487 l
2320 487 l
2322 486 l
2324 486 l
2326 486 l
2327 486 l
2329 486 l
2331 486 l
2333 485 l
2334 485 l
2336 485 l
2338 485 l
2340 485 l
2341 485 l
2343 485 l
2345 484 l
2347 484 l
2348 484 l
2350 484 l
2352 484 l
2353 484 l
2355 483 l
2357 483 l
2359 483 l
2360 483 l
2362 483 l
2364 483 l
2366 483 l
2367 482 l
2369 482 l
2371 482 l
2373 482 l
2374 482 l
2376 482 l
2378 482 l
2379 481 l
2381 481 l
2383 481 l
2385 481 l
2386 481 l
2388 481 l
2390 481 l
2392 480 l
2393 480 l
2395 480 l
2397 480 l
2399 480 l
2400 480 l
2402 480 l
2404 480 l
2406 479 l
2407 479 l
2409 479 l
2411 479 l
2412 479 l
2414 479 l
2416 479 l
2418 478 l
2419 478 l
2421 478 l
2423 478 l
2425 478 l
2426 478 l
2428 478 l
2430 478 l
2432 477 l
2433 477 l
2435 477 l
2437 477 l
2438 477 l
2440 477 l
2442 477 l
2444 476 l
2445 476 l
2447 476 l
2449 476 l
2451 476 l
2452 476 l
2454 476 l
2456 476 l
2458 475 l
2459 475 l
2461 475 l
2463 475 l
2465 475 l
2466 475 l
2468 475 l
2470 475 l
2471 474 l
2473 474 l
2475 474 l
2477 474 l
2478 474 l
2480 474 l
2482 474 l
2484 474 l
2485 474 l
2487 473 l
2489 473 l
2491 473 l
2492 473 l
2494 473 l
2496 473 l
2497 473 l
2499 473 l
2501 472 l
2503 472 l
2504 472 l
2506 472 l
2508 472 l
2510 472 l
2511 472 l
2513 472 l
2515 472 l
2517 471 l
2518 471 l
2520 471 l
2522 471 l
2524 471 l
2525 471 l
2527 471 l
2529 471 l
2530 471 l
2532 470 l
2534 470 l
2536 470 l
2537 470 l
2539 470 l
2541 470 l
2543 470 l
2544 470 l
2546 470 l
2548 470 l
2550 469 l
2551 469 l
2553 469 l
2555 469 l
2556 469 l
2558 469 l
2560 469 l
2562 469 l
2563 469 l
2565 468 l
2567 468 l
2569 468 l
2570 468 l
2572 468 l
2574 468 l
2576 468 l
2577 468 l
2579 468 l
2581 468 l
2583 467 l
2584 467 l
2586 467 l
2588 467 l
2589 467 l
2591 467 l
2593 467 l
2595 467 l
2596 467 l
2598 467 l
2600 466 l
2602 466 l
2603 466 l
2605 466 l
2607 466 l
2609 466 l
2610 466 l
2612 466 l
2614 466 l
2615 466 l
2617 465 l
2619 465 l
2621 465 l
2622 465 l
2624 465 l
2626 465 l
2628 465 l
2629 465 l
2631 465 l
2633 465 l
2635 465 l
2636 464 l
2638 464 l
2640 464 l
2642 464 l
stroke
1 setlinewidth
showpage
%%Trailer
